On the Relation between the Extended Supporting Hyperplane Algorithm and Kelley's Cutting Plane Algorithm

Recently, Kronqvist et al.~\cite{KronqvistLundellWesterlund2016} rediscovered the supporting hyperplane algorithm of Veinott~\cite{Veinott1967} and demonstrated its computational benefits for solving convex mixed-integer nonlinear programs. In this paper we derive the algorithm from a geometric point of view. This enables us to show that the supporting hyperplane algorithm is equivalent to Kelley's cutting plane algorithm~\cite{J.E.Kelley1960} applied to a particular reformulation of the problem. As a result, we extend the applicability of the supporting hyperplane algorithm to convex problems represented by general, not necessarily convex, differentiable functions that satisfy a mild condition.

==> 2dim_problem.tex <==
\begin{tikzpicture}[xscale=1,yscale=1]
    % feasible region
    \draw[line width = 0.5pt, blue, fill=blue!15!white] (0,0) circle (1);

    % coordinates
    \draw[->] (-2,0) -- (2,0) node[anchor=west] {$x_1$};
    \draw[->] (0,-2) -- (0,2) node[anchor=east] {$x_2$};

    \draw (-1,0) -- (-1,-3pt) node[anchor=north east] {$-1$};
    \draw (1,0) -- (1,-3pt) node[anchor=north west] {$1$};
    \draw (0,-1) -- (-3pt,-1) node[anchor=north east] {$-1$};
    \draw (0,1) -- (-3pt,1) node[anchor=south east] {$1$};


    % point to separate
    \node[circle,fill=red,minimum size=3pt,inner sep=0pt] at (1.5, 1.5){};

    % cutting plane
    \draw[green] plot[domain=-0.1:2.0] (\x ,11.0/6.0 - \x);
\end{tikzpicture}
\hskip 2pt
\begin{tikzpicture}[xscale=1,yscale=1]
    \begin{axis}[
            view={60}{30},
            axis lines = center,
            axis on top,
            xmin=-2, xmax=2, ymin=-2, ymax=2,
            zmin=-4, zmax=1,
            xscale=0.73,yscale=0.73,
            ztick={\empty},
        ]

        % boundary feasible region
        \addplot3[domain=0:2*pi,samples y=0,mark=none,blue,fill=blue!15!white,thick]
            ({cos(deg(x))},{sin(deg(x))},{0.});

        % function
        \addplot3[surf,opacity=0.2,z buffer=sort,domain=-4:1,
            y domain =0:2*pi,colormap/blackwhite]
            (
            {sqrt(1-x)*cos(deg(y))},
            {sqrt(1-x)*sin(deg(y))},
            x);

        % point we want to separate
        \addplot3[mark options={color=red}, mark=*]
            coordinates {(1.5,1.5,0)};


        % segment indicating the image of the point to the function
        \addplot3[mark=none, dashed, color=yellow]
            coordinates {(1.5,1.5,0) (1.5,1.5,-3.5)};

        % point we want to separate
        \addplot3[mark options={color=gray}, mark=*]
            coordinates {(1.5,1.5,-3.5)};

        % tangent hyperplane
        \addplot3[surf, opacity=0.5,green,domain=0:2.0, y domain = 0:2] (x , y, 11.0/2.0 - 3*x - 3*y);

        % cutting plane
        \addplot3[line width = 1pt,green,domain=-0.1:2.0, samples y = 0] (x ,11.0/6.0 - x, 0);
    \end{axis}
\end{tikzpicture}

